Tally NP Sets and Easy Census Functions

We study the question of whether every P set has an easy (i.e., polynomial-time computable) census function. We characterize this question in terms of unlikely collapses of language and function classes such as the containment of #P_1 in FP, where #P_1 is the class of functions that count the witnesses for tally NP sets. We prove that every #P_{1}^{PH} function can be computed in FP^{#P_{1}^{#P_{1}}}. Consequently, every P set has an easy census function if and only if every set in the polynomial hierarchy does. We show that the assumption of #P_1 being contained in FP implies P = BPP and that PH is contained in MOD_{k}P for each k \geq 2, which provides further evidence that not all sets in P have an easy census function. We also relate a set's property of having an easy census function to other well-studied properties of sets, such as rankability and scalability (the closure of the rankable sets under P-isomorphisms). Finally, we prove that it is no more likely that the census function of any set in P can be approximated (more precisely, can be n^{\alpha}-enumerated in time n^{\beta} for fixed \alpha and \beta) than that it can be precisely computed in polynomial time.

==> structure.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4844,4853)(0,-10)
\thicklines
\put(2422.000,1172.000){\arc{7300.000}{3.9948}{5.4299}}
\thinlines
\put(2422.000,-7328.000){\arc{19500.000}{4.4637}{4.9611}}
\path(22,1222)(4822,1222)
\thicklines
\path(22,3922)(22,22)(4822,22)(4822,3922)
\thinlines
\path(22,3922)(23,3922)(25,3922)
	(30,3921)(36,3921)(46,3920)
	(59,3919)(77,3917)(98,3916)
	(123,3913)(153,3911)(188,3908)
	(227,3904)(271,3901)(319,3896)
	(371,3892)(427,3887)(487,3881)
	(550,3875)(616,3869)(685,3863)
	(756,3856)(828,3849)(902,3842)
	(977,3835)(1052,3827)(1127,3819)
	(1202,3812)(1276,3804)(1349,3795)
	(1422,3787)(1493,3779)(1562,3771)
	(1630,3762)(1697,3754)(1761,3745)
	(1824,3736)(1885,3727)(1945,3718)
	(2002,3708)(2059,3699)(2113,3689)
	(2167,3679)(2219,3668)(2271,3657)
	(2322,3646)(2372,3634)(2422,3622)
	(2470,3610)(2518,3597)(2567,3583)
	(2616,3569)(2667,3554)(2718,3539)
	(2770,3522)(2824,3505)(2878,3486)
	(2935,3467)(2993,3447)(3052,3425)
	(3114,3403)(3176,3380)(3241,3356)
	(3307,3331)(3374,3306)(3443,3279)
	(3512,3252)(3583,3225)(3654,3197)
	(3726,3168)(3798,3139)(3870,3111)
	(3942,3082)(4013,3053)(4082,3025)
	(4151,2998)(4217,2971)(4281,2945)
	(4342,2920)(4400,2896)(4456,2873)
	(4507,2852)(4555,2833)(4598,2815)
	(4638,2798)(4673,2784)(4705,2771)
	(4732,2760)(4754,2750)(4773,2742)
	(4789,2736)(4800,2731)(4809,2727)
	(4815,2725)(4819,2723)(4821,2722)(4822,2722)
\path(4822,3922)(4821,3922)(4819,3922)
	(4814,3921)(4808,3921)(4798,3920)
	(4785,3919)(4767,3917)(4746,3916)
	(4721,3913)(4691,3911)(4656,3908)
	(4617,3904)(4573,3901)(4525,3896)
	(4473,3892)(4417,3887)(4357,3881)
	(4294,3875)(4228,3869)(4159,3863)
	(4088,3856)(4016,3849)(3942,3842)
	(3867,3835)(3792,3827)(3717,3819)
	(3642,3812)(3568,3804)(3495,3795)
	(3422,3787)(3351,3779)(3282,3771)
	(3214,3762)(3147,3754)(3083,3745)
	(3020,3736)(2959,3727)(2899,3718)
	(2842,3708)(2785,3699)(2731,3689)
	(2677,3679)(2625,3668)(2573,3657)
	(2522,3646)(2472,3634)(2422,3622)
	(2374,3610)(2326,3597)(2277,3583)
	(2228,3569)(2177,3554)(2126,3539)
	(2074,3522)(2020,3505)(1966,3486)
	(1909,3467)(1851,3447)(1792,3425)
	(1730,3403)(1668,3380)(1603,3356)
	(1537,3331)(1470,3306)(1401,3279)
	(1332,3252)(1261,3225)(1190,3197)
	(1118,3168)(1046,3139)(974,3111)
	(902,3082)(831,3053)(762,3025)
	(693,2998)(627,2971)(563,2945)
	(502,2920)(444,2896)(388,2873)
	(337,2852)(289,2833)(246,2815)
	(206,2798)(171,2784)(139,2771)
	(112,2760)(90,2750)(71,2742)
	(55,2736)(44,2731)(35,2727)
	(29,2725)(25,2723)(23,2722)(22,2722)
\put(2422,4222){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}P}}}}}
\put(4072,3472){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}scalable}}}}}
\put(2197,622){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}rankable}}}}}
\put(997,1822){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}P-isomorphic to some rankable set}}}}}
\put(772,1597){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}via some length-preserving isomorphism}}}}}
\put(97,3472){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}easy census function}}}}}
\end{picture}
}

